Detection of epileptic seizure in EEG signals using linear least squares preprocessing

An epileptic seizure is a transient event of abnormal excessive neuronal discharge in the brain. This unwanted event can be obstructed by detection of electrical changes in the brain that happen before the seizure takes place. The automatic detection of seizures is necessary since the visual screening of EEG recordings is a time consuming task and requires experts to improve the diagnosis. Four linear least squares-based preprocessing models are proposed to extract key features of an EEG signal in order to detect seizures. The first two models are newly developed. The original signal (EEG) is approximated by a sinusoidal curve. Its amplitude is formed by a polynomial function and compared with the pre developed spline function.Different statistical measures namely classification accuracy, true positive and negative rates, false positive and negative rates and precision are utilized to assess the performance of the proposed models. These metrics are derived from confusion matrices obtained from classifiers. Different classifiers are used over the original dataset and the set of extracted features. The proposed models significantly reduce the dimension of the classification problem and the computational time while the classification accuracy is improved in most cases. The first and third models are promising feature extraction methods. Logistic, LazyIB1, LazyIB5 and J48 are the best classifiers. Their true positive and negative rates are $1$ while false positive and negative rates are zero and the corresponding precision values are $1$. Numerical results suggest that these models are robust and efficient for detecting epileptic seizure.

==> (inline-0) <==
\begin{tabular}{| c | c | c | c | c | c |}
            \hline
            Experiment $\#$  & Classes~~~~~~~~~~~~~~~~~~  Segments &  Total Channels   \\
            
             & \begin{tabular}{ p{1.50cm}  p{1.50cm}|  p{1.13cm} p{1.13cm} } \hline 
             Non-seizure &  Seizure & Non-seizure  & Seizure
              \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
             
           \begin{tabular}{c}  1~~(ABCD-E) \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ABCD & ~~~~E & ~~100 & ~~~100 \end{tabular} &
           \begin{tabular}{c} 200 \end{tabular} \\ \hline
                   
           \begin{tabular}{c} 2~~~~(ACD-E) \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
           |p{1.13cm} | p{1.13cm}} ~~ACD & ~~~~E & ~~100 & ~~~100 \end{tabular} &
           \begin{tabular}{c} 200 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 3~~~~~~~~(B-E) \end{tabular} & \begin{tabular}{ p{1.50cm}| p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~~B & ~~~~E & ~~100 & ~~~100 \end{tabular} &
           \begin{tabular}{c} 200 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 4~~~~~~~~(A-E) \end{tabular} & \begin{tabular}{p{1.50cm}|p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~~A & ~~~~E & ~~100 & ~~~100 \end{tabular} &
           \begin{tabular}{c} 200 \end{tabular} \\ \hline

            \end{tabular}
\begin{tabular}{  c  c  c  c  c }
         \hline
    \bf{LLSP approaches} & \bf{LLSP1} & \bf{LLSP2} & \bf{LLSP3} & \bf{LLSP4} \\
    \hline
         Experiment~1 & 2,209 & 5,652 & 1,562 & 4,219 \\ 
        Experiment~2 & 2,190 & 5,610 & 1,774 & 4,206\\ 
        Experiment~3& 2,223 & 5,702 & 1,723 & 4,458 \\
       Experiment~4 & 2,184 & 5,631 & 1,597 & 4,456 \\ \hline
         \end{tabular}
\begin{tabular}{  c  c  c  c  c }
                \hline
           \bf{LLSP approaches} & \bf{LLSP1} & \bf{LLSP2} & \bf{LLSP3} & \bf{LLSP4} \\
           \hline
               Set A & 0.7500 & 1.9900 & 0.5400 & 1.9500 \\ 
               Set B & 6.5800 & 6.9600 & 5.2500 & 9.6600\\ 
               Set C& 0.9800 & 1.4300 & 0.8000 & 1.1800 \\
               Set D & 1.6800 & 1.7883 & 1.3300 & 1.9700 \\ 
               Set E & 5.1100& 5.0600 & 4.8500 & 4.9100 \\\hline
                \end{tabular}
           \end{threeparttable}
            \end{center}
           \end {table}
           
%    \begin {table}
%        \begin{center}
%       \caption {Mean frequencies for each class of the EEG signal.}\label{table2}
%        \begin{threeparttable}
%            \begin{tabular}{  c  c  c  c  c }
%            \hline
%       \bf{LLSP approaches} & \bf{LLSP1} & \bf{LLSP2} & \bf{LLSP3} & \bf{LLSP4} \\
%       \hline
%            Experiment~1 & 2.9300 & 3.6300 & 2.1800 & 3.8400 \\ 
%           Experiment~2 & 0.7500 & 1.9900 & 0.5400 & 1.9500\\ 
%           Experiment~3& 6.5800 & 6.9600 & 5.2500 & 9.6600 \\
%          Experiment~4 & 0.7500 & 1.9900 & 0.5400 & 1.9500 \\ \hline
%            \end{tabular}
%       \end{threeparttable}
%        \end{center}
%       \end {table}
       
%       \begin {table}
%        \begin{center}
%             \caption {Mean frequencies for segments containing seizures.}\label{table3}
%              \begin{threeparttable}
%                  \begin{tabular}{  c  c  c  c  c }
%                  \hline
%             \bf{LLSP approaches} & \bf{LLSP1} & \bf{LLSP2} & \bf{LLSP3} & \bf{LLSP4} \\
%             \hline
%                  Experiment~1 & 5.1100 & 5.0600 & 4.8500 & 4.9100 \\ 
%                 Experiment~2 & 5.1100 & 5.0600 & 4.8500 & 4.9100\\ 
%                 Experiment~3& 5.1100 & 5.0600 & 4.8500 & 4.9100 \\
%                Experiment~4 & 5.1100 & 5.0600 & 4.8500 & 4.9100 \\ \hline
%                  \end{tabular}
\begin{tabular}{| c | c | c | c | c |c |}
        \hline
        Accuracy on (a) & Accuracy on (b) &  Classifiers   \\  
        
         & \begin{tabular}{ p{1.50cm}|  p{1.50cm}|  p{1.13cm}| p{1.13cm} } \hline 
          LLSP1 &  LLSP2 & LLSP3  & LLSP4
          \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
         
       \begin{tabular}{c} 45\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~45\% & ~~~50\% & ~~45\% & ~~~45\% \end{tabular} &
       \begin{tabular}{c} LibSVM \end{tabular} \\ \hline
               
       \begin{tabular}{c} N/A \tnote{a}  \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
       |p{1.13cm} | p{1.13cm}} ~~~95\% & ~~~91\% & ~~100\% & ~~~95\% \end{tabular} &
       \begin{tabular}{c} Logistic \end{tabular} \\ \hline
                
       \begin{tabular}{c} 54\% \end{tabular} & \begin{tabular}{ p{1.50cm}| p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~68\% & ~~~86\% & ~~68\% & ~~~45\% \end{tabular} &
       \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
                
       \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{p{1.50cm}|p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~77\% & ~~~91\% & ~~100\% & ~~~95\% \end{tabular} &
       \begin{tabular}{c} SMO \end{tabular} \\ \hline
                
       \begin{tabular}{c} 64\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
       |p{1.13cm} | p{1.13cm}} ~~~77\% & ~~~82\% & ~~100\% & ~~~86\% \end{tabular} &
       \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                
       \begin{tabular}{c} 68\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}
       |p{1.13cm}| p{1.13cm}} ~~~73\% & ~~~77\% & ~~91\% & ~~~91\% \end{tabular} &
       \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
                
       \begin{tabular}{c} 54\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
       |p{1.13cm} | p{1.13cm}} ~~~82\% & ~~~86\% & ~~100\% & ~~~55\% \end{tabular} &
       \begin{tabular}{c} KStar \end{tabular} \\ \hline
                
       \begin{tabular}{c} 68\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~77\% & ~~~86\% & ~~100\% & ~~~86\% \end{tabular} &
       \begin{tabular}{c} LWL \end{tabular} \\ \hline
                
       \begin{tabular}{c} 54\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
       |p{1.13cm} | p{1.13cm}} ~~~55\% & ~~~55\% & ~~55\% & ~~~55\% \end{tabular} &
       \begin{tabular}{c} OneR \end{tabular} \\ \hline
                
       \begin{tabular}{c} 45\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}|
       p{1.13cm}| p{1.13cm}} ~~~82\% & ~~~91\% & ~~100\% & ~~~95\% \end{tabular} &
       \begin{tabular}{c} J48 \end{tabular} \\ \hline
                
       \begin{tabular}{c} 45\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~82\% & ~~~91\% & ~~100\% & ~~~95\% \end{tabular} &
       \begin{tabular}{c} J48graft \end{tabular} \\ \hline
                   
       \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
       p{1.13cm} | p{1.13cm}} ~~~82\% & ~~~91\% & ~~100\% & ~~~91\% \end{tabular} &
       \begin{tabular}{c} LMT \end{tabular} \\ \hline

        \end{tabular}
\begin{tabular}{|c|cc|c|}
                   \hline
                  & \multicolumn{2}{|c|}{Preprocessed dataset} &  \\ \hline 
                    Original dataset &  LLSP2 &  LLSP3 & Classifiers\\ \hline\hline
                   
                   $\begin{pmatrix} 0 & 12 \\0 & 10\end{pmatrix}$  & 
                   $\begin{pmatrix} 1 & 11 \\0 & 10\end{pmatrix}$  & 
                    & LibSVM\\\hline       
                   N/A \tnote{a} & & 
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   Logistic\\\hline
                   $\begin{pmatrix} 12 & 0 \\10 & 0\end{pmatrix}$  & 
                   $\begin{pmatrix} 11 & 1 \\2 & 8\end{pmatrix}$  & 
                   & RBF Network\\\hline
                   N/A \tnote{a} & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   SMO\\\hline                             
                   $\begin{pmatrix} 12 & 0 \\8 & 2\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   LazyIB1  \\\hline   
                   $\begin{pmatrix} 12 & 0 \\7 & 3\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\2 & 8\end{pmatrix}$  & 
                   LazyIB5  \\\hline 
                   $\begin{pmatrix} 12 & 0 \\10 & 0\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   KStar  \\\hline 
                   $\begin{pmatrix} 12 & 0 \\7 & 3\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   LWL  \\\hline 
                   $\begin{pmatrix} 0 & 12 \\0 & 10\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   J48  \\\hline
                   $\begin{pmatrix} 0 & 12 \\0 & 10\end{pmatrix}$  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   J48graft  \\\hline 
                   N/A \tnote{a}  & &
                   $\begin{pmatrix} 12 & 0 \\0 & 10\end{pmatrix}$  & 
                   LMT\\\hline                                                                                                          
 \end{tabular}
\begin{tabular}{| c | c | c | c |}
            \hline
           Precision/TPR & Precision/TPR &  Classifiers   \\  
           
           \begin{tabular}{ c }  \hline 
                         Original dataset
                         \end{tabular}
            
             & \begin{tabular}{ p{1.50cm}|p{1.50cm}   } \hline 
              LLSP2 & LLSP3
              \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
             
           \begin{tabular}{c}  N/A \tnote {a} /~0 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
            1.00 / 0.08 &   \end{tabular} &
           \begin{tabular}{c} LibSVM \end{tabular} \\ \hline
                   
           \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
             & 1.00 / 1.00   \end{tabular} &
           \begin{tabular}{c} Logistic \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 0.55 / 1.00 \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
           0.85 / 0.92 &  \end{tabular} &
           \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
           
           \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
            & 1.00 / 1.00   \end{tabular} &
           \begin{tabular}{c} SMO \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 0.60 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
           &    1.00 / 1.00\end{tabular} &
           \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 0.63 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}}
          &  0.86 / 1.00 \end{tabular} &
           \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
           
           \begin{tabular}{c} 0.55 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
            & 1.00 / 1.00\end{tabular} &
            \begin{tabular}{c} KStar \end{tabular} \\ \hline  
            
           \begin{tabular}{c} 0.63 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
           & 1.00 / 1.00\end{tabular} &
            \begin{tabular}{c} LWL \end{tabular} \\ \hline   
            
           \begin{tabular}{c} N/A \tnote {a} /~0 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
            & 1.00 / 1.00\end{tabular} &
            \begin{tabular}{c} J48 \end{tabular} \\ \hline 
            
            \begin{tabular}{c} N/A \tnote {a} /~0 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
             & 1.00 / 1.00\end{tabular} &
             \begin{tabular}{c} J48graft \end{tabular} \\ \hline
             
             \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
              & 1.00 / 1.00\end{tabular} &
             \begin{tabular}{c} LMT \end{tabular} \\ \hline        
                                        
            \end{tabular}
\begin{tabular}{  c   c  }
                            \hline
                       {Classifiers}  & { CPU time (in seconds)} \\
                       \hline
                            Logistic & 0.01  \\ 
                           SMO &  0.17 \\ 
                           LazyIB1  & 0.01  \\
                           KStar  & 0.05  \\ 
                           LWL  & 0.06  \\ 
                           J48  & 0.02  \\ 
                           J48graft  & 0.18  \\ 
                           LMT  & 104  \\ \hline
                            \end{tabular}
\begin{tabular}{| c | c | c | c | c |c |}
         \hline
         Accuracy on (a) & Accuracy on (b) &  Classifiers   \\  
         
          & \begin{tabular}{ p{1.50cm}|  p{1.50cm}|  p{1.13cm}| p{1.13cm} } \hline 
           LLSP1 &  LLSP2 & LLSP3  & LLSP4
           \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
          
        \begin{tabular}{c} 85\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~55\% & ~~60\% & ~~~50\% \end{tabular} &
        \begin{tabular}{c} LibSVM \end{tabular} \\ \hline
                
        \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
        |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~100\% & ~~95\% & ~~~95\% \end{tabular} &
        \begin{tabular}{c} Logistic \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{ p{1.50cm}| p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~85\% & ~~~75\% & ~~90\% & ~~~50\% \end{tabular} &
        \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
                 
        \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm}|p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~85\% & ~~100\% & ~~~95\% \end{tabular} &
        \begin{tabular}{c} SMO \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
        |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~80\% & ~~100\% & ~~~80\% \end{tabular} &
        \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}
        |p{1.13cm}| p{1.13cm}} ~~~95\% & ~~~70\% & ~~100\% & ~~~85\% \end{tabular} &
        \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
        |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~80\% & ~~100\% & ~~~50\% \end{tabular} &
        \begin{tabular}{c} KStar \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~90\% & ~~100\% & ~~~95\% \end{tabular} &
        \begin{tabular}{c} LWL \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
        |p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~50\% & ~~50\% & ~~~50\% \end{tabular} &
        \begin{tabular}{c} OneR \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}|
        p{1.13cm}| p{1.13cm}} ~~~100\% & ~~~95\% & ~~95\% & ~~~95\% \end{tabular} &
        \begin{tabular}{c} J48 \end{tabular} \\ \hline
                 
        \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~95\% & ~~~95\% \end{tabular} &
        \begin{tabular}{c} J48graft \end{tabular} \\ \hline
                    
        \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
        p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~85\% & ~~95\% & ~~~91\% \end{tabular} &
        \begin{tabular}{c} LMT \end{tabular} \\ \hline
                  
         \end{tabular}
\begin{tabular}{|c|cc|c|}
                       \hline
                      & \multicolumn{2}{|c|}{Preprocessed dataset} &  \\ \hline 
                        Original dataset &  LLSP1 &  LLSP3 & Classifiers\\ \hline\hline

                       N/A \tnote{a} &  
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                       Logistic\\\hline
                       $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & &
                       $\begin{pmatrix} 9 & 1 \\1 & 9\end{pmatrix}$  & 
                       RBF Network\\\hline
                       N/A \tnote{a} & 
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                       SMO\\\hline                             
                       $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                       LazyIB1  \\\hline   
                       $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$  & &
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                       LazyIB5  \\\hline 
                       $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                       KStar  \\\hline 
                       $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                       LWL  \\\hline 
                       $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                       J48  \\\hline
                       $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                       $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                       J48graft  \\\hline 
                       N/A \tnote{a}  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                        
                       LMT\\\hline

 \end{tabular}
\begin{tabular}{| c | c | c | c |}
            \hline
           Precision/TPR & Precision/TPR &  Classifiers   \\  
           
           \begin{tabular}{ c } \hline 
                         Original dataset
                         \end{tabular}
            
             & \begin{tabular}{ p{1.50cm}|p{1.50cm}   } \hline 
              LLSP1 & LLSP3
              \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
             
           \begin{tabular}{c}  N/A \tnote {a}  \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
            1.00 / 1.00 &   \end{tabular} &
           \begin{tabular}{c} Logistic \end{tabular} \\ \hline

           \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
           & 0.90 / 0.90   \end{tabular} &
           \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
                    
          \begin{tabular}{c}  N/A \tnote {a}  \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
           1.00 / 1.00 & 1.00 / 1.00  \end{tabular} &
           \begin{tabular}{c} SMO \end{tabular} \\ \hline

           \begin{tabular}{c} 0.60 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
            1.00 / 1.00 &    1.00 / 1.00 \end{tabular} &
           \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 0.60 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}}
           &  1.00 / 1.00 \end{tabular} &
           \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
           
           \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
            1.00 / 1.00 &    1.00 / 1.00 \end{tabular} &
           \begin{tabular}{c} KStar \end{tabular} \\ \hline
           
           \begin{tabular}{c} 0.60 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm}}
           1.00 / 1.00 &    1.00 / 1.00 \end{tabular} &
           \begin{tabular}{c} LWL \end{tabular} \\ \hline
           
           \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}}
             1.00 / 1.00  & \end{tabular} &
           \begin{tabular}{c} J48 \end{tabular} \\ \hline
           
           \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}}
           1.00 / 1.00  & \end{tabular} &
           \begin{tabular}{c} J48graft \end{tabular} \\ \hline
            
            \begin{tabular}{c}  N/A \tnote {a}  \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
            1.00 / 1.00 &   \end{tabular} &
            \begin{tabular}{c} LMT \end{tabular} \\ \hline
                   
            \end{tabular}
\begin{tabular}{   c  c  }
                              \hline
                         \bf{Classifiers with LLSP1}  & \bf{CPU time (in seconds)} \\
                         \hline
                              Logistic  & 0.03  \\ 
                             SMO  & 0.22 \\ 
                             LazyIB1  & 0  \\
                             KStar  & 0.05  \\ 
                             LWL  & 0.05  \\ 
                             J48 & 0  \\ 
                             J48graft  & 0.12  \\ 
                             LMT  & 89 \\ \hline
                              \end{tabular}
                       
                           \begin{tabular}{  c  c  c  }
                           \hline
                           \bf{Classifiers with LLSP3}  &  \bf{CPU time (in seconds)} \\
                           \hline
                         
                            SMO  & 0.15 \\ 
                            LazyIB1  & 0.01  \\
                           LazyIB5  & 0.01  \\ 
                           KStar  & 0.13 \\ 
                           LWL  & 0.16  \\ \hline

                           \end{tabular}
\begin{tabular}{| c | c | c | c | c |c |}
            \hline
            Accuracy on (a) & Accuracy on (b) &  Classifiers   \\  
            
             & \begin{tabular}{ p{1.50cm}|  p{1.50cm}|  p{1.13cm}| p{1.13cm} } \hline 
              LLSP1 &  LLSP2 & LLSP3  & LLSP4
              \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
             
           \begin{tabular}{c} 55\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~50\% & ~~55\% & ~~~50\% \end{tabular} &
           \begin{tabular}{c} LibSVM \end{tabular} \\ \hline
                   
           \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
           |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~100\% & ~~~100\% \end{tabular} &
           \begin{tabular}{c} Logistic \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{ p{1.50cm}| p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~90\% & ~~65\% & ~~~70\% \end{tabular} &
           \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
                    
           \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm}|p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~100\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} SMO \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
           |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~90\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 60\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}
           |p{1.13cm}| p{1.13cm}} ~~~95\% & ~~~85\% & ~~90\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
           |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~90\% & ~~~50\% \end{tabular} &
           \begin{tabular}{c} KStar \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~90\% & ~~~95\% & ~~80\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} LWL \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
           |p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~50\% & ~~50\% & ~~~50\% \end{tabular} &
           \begin{tabular}{c} OneR \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}|
           p{1.13cm}| p{1.13cm}} ~~~100\% & ~~~95\% & ~~95\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} J48 \end{tabular} \\ \hline
                    
           \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~95\% & ~~~95\% \end{tabular} &
           \begin{tabular}{c} J48graft \end{tabular} \\ \hline
                       
           \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
           p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~95\% & ~~100\% & ~~~100\% \end{tabular} &
           \begin{tabular}{c} LMT \end{tabular} \\ \hline
                     
            \end{tabular}
\begin{tabular}{|c|ccc|c|}
                                 \hline
                                & \multicolumn{3}{|c|}{Preprocessed dataset} &  \\ \hline 
                                  Original dataset &  LLSP1 &  LLSP2 & LLSP3 & Classifiers\\ \hline\hline

                                 N/A \tnote{a} &  
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                 Logistic\\\hline
                                 $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & &
                                 $\begin{pmatrix} 10 & 0 \\2 & 8\end{pmatrix}$  & &
                                 RBF Network\\\hline
                                 N/A \tnote{a} & 
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ & &
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                 SMO\\\hline                             
                                 $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ & & &
                                 
                                 LazyIB1  \\\hline   
                                 $\begin{pmatrix} 10 & 0 \\8 & 2\end{pmatrix}$  & 
                                 $\begin{pmatrix} 10 & 0 \\1 & 9\end{pmatrix}$  & & &
                                 LazyIB5  \\\hline 
                                 $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ & & &
                               
                                 KStar  \\\hline 
                                 $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$  & & $\begin{pmatrix} 10 & 0 \\1 & 9 \end{pmatrix}$ & &
                                
                                 LWL  \\\hline 
                                 $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & & &
                                 J48  \\\hline
                                 $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                                 $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & & &
                                 J48graft  \\\hline 
                                 N/A \tnote{a}  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$   & 
                                  
                                 LMT\\\hline                  
       \end{tabular}
\begin{tabular}{| c | c | c | c | c|}
              \hline
             Precision/TPR & Precision/TPR &  Classifiers   \\  
             
             \begin{tabular}{ c } \hline 
                           Original dataset
                           \end{tabular}
              
               & \begin{tabular}{ p{2cm}| p{2 cm} |p{2 cm}  } \hline 
                LLSP1 & LLSP2 & LLSP3
                \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline

             \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm} |p{2cm}}
              1.00 / 1.00  &  & 1.00 / 1.00 \end{tabular} &
             \begin{tabular}{c} Logistic \end{tabular} \\ \hline

             \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm} |p{2cm}}
              & 0.83 / 1.00 &   \end{tabular} &
             \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
             
              \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm} |p{2cm}}
               1.00 / 1.00  &  & 1.00 / 1.00 \end{tabular} &
               \begin{tabular}{c} SMO \end{tabular} \\ \hline

             \begin{tabular}{c} 0.59 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} |p{2cm}}
            1.00 / 1.00 &  &  \end{tabular} &
             \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
             
             \begin{tabular}{c} 0.55 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}|p{2cm}}
                0.91 / 1.00  & & \end{tabular} &
             \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
                      
            \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}|p{2cm}}
            1.00 / 1.00  & & \end{tabular} &
            \begin{tabular}{c} KStar \end{tabular} \\ \hline
            
            \begin{tabular}{c} 0.59 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} |p{2cm} |p{2cm}}
            & 0.91 / 1.00 &   \end{tabular} &
             \begin{tabular}{c} LWL \end{tabular} \\ \hline     
             
             \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}|p{2cm}}
              1.00 / 1.00  & & \end{tabular} &
              \begin{tabular}{c} J48 \end{tabular} \\ \hline 
              
            \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}|p{2cm}}
            1.00 / 1.00  & & \end{tabular} &
            \begin{tabular}{c} J48graft  \end{tabular} \\ \hline       
                      
           \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm} |p{2cm}}
           1.00 / 1.00  &  & 1.00 / 1.00 \end{tabular} &
            \begin{tabular}{c} LMT \end{tabular} \\ \hline
            
              \end{tabular}
\begin{tabular}{  c  c  }
                             \hline
                        \bf{Classifiers with LLSP1}  & \bf{CPU time (in seconds)} \\
                        \hline
                             Logistic  & 0.01  \\ 
                            SMO & 0.12\\ 
                            LazyIB1  & 0.01  \\
                            KStar & 0.05  \\ 
                            J48  & 0.02  \\ 
                            J48graft  & 0.45  \\ 
                            LMT  & 124 \\ \hline
                             \end{tabular}
                      
                          \begin{tabular}{    c  c  }
                          \hline
                          \bf{Classifiers with LLSP3} &  \bf{CPU time (in seconds)} \\
                          \hline
                        
                          Logistic  & 0.01 \\ 
                          SMO &  0.15  \\
                          LMT  & 138  \\ \hline

                          \end{tabular}
\begin{tabular}{| c | c | c | c | c |c |}
             \hline
             Accuracy on (a) & Accuracy on (b) &  Classifiers   \\  
             
              & \begin{tabular}{ p{1.50cm}|  p{1.50cm}|  p{1.13cm}| p{1.13cm} } \hline 
               LLSP1 &  LLSP2 & LLSP3  & LLSP4
               \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
              
            \begin{tabular}{c} 75\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~55\% & ~~65\% & ~~~55\% \end{tabular} &
            \begin{tabular}{c} LibSVM \end{tabular} \\ \hline
                    
            \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
            |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~90\% & ~~100\% & ~~~90\% \end{tabular} &
            \begin{tabular}{c} Logistic \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{ p{1.50cm}| p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~85\% & ~~85\% & ~~~50\% \end{tabular} &
            \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
                     
            \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm}|p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~90\% & ~~100\% & ~~~95\% \end{tabular} &
            \begin{tabular}{c} SMO \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
            |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~85\% & ~~100\% & ~~~85\% \end{tabular} &
            \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}
            |p{1.13cm}| p{1.13cm}} ~~~95\% & ~~~85\% & ~~100\% & ~~~80\% \end{tabular} &
            \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
            |p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~85\% & ~~100\% & ~~~50\% \end{tabular} &
            \begin{tabular}{c} KStar \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 65\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~80\% & ~~100\% & ~~~95\% \end{tabular} &
            \begin{tabular}{c} LWL \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 55\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm}
            |p{1.13cm} | p{1.13cm}} ~~~50\% & ~~~50\% & ~~50\% & ~~~50\% \end{tabular} &
            \begin{tabular}{c} OneR \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} | p{1.50cm}|
            p{1.13cm}| p{1.13cm}} ~~~100\% & ~~~90\% & ~~95\% & ~~~90\% \end{tabular} &
            \begin{tabular}{c} J48 \end{tabular} \\ \hline
                     
            \begin{tabular}{c} 50\% \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~90\% & ~~95\% & ~~~90\% \end{tabular} &
            \begin{tabular}{c} J48graft \end{tabular} \\ \hline
                        
            \begin{tabular}{c} N/A \tnote {a} \end{tabular} & \begin{tabular}{p{1.50cm} |p{1.50cm} |
            p{1.13cm} | p{1.13cm}} ~~~100\% & ~~~90\% & ~~100\% & ~~~95\% \end{tabular} &
            \begin{tabular}{c} LMT \end{tabular} \\ \hline
                      
             \end{tabular}
\begin{tabular}{|c|cc|c|}
                                  \hline
                                 & \multicolumn{2}{|c|}{Preprocessed dataset} &  \\ \hline 
                                   Original dataset &  LLSP1 &  LLSP3 & Classifiers\\ \hline\hline

                                  N/A \tnote{a} &  
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                  Logistic\\\hline
                                  
                                  $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & &
                                  $\begin{pmatrix} 7 & 3 \\0 & 10\end{pmatrix}$  & 
                                  RBF Network\\\hline
                                  N/A \tnote{a} & 
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                  SMO\\\hline                             
                                  $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                  LazyIB1  \\\hline   
                                  $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$  & &
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                  LazyIB5  \\\hline 
                                  $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$ & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                  KStar  \\\hline 
                                  $\begin{pmatrix} 10 & 0 \\7 & 3\end{pmatrix}$  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & 
                                  LWL  \\\hline 
                                  $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                                  J48  \\\hline
                                  $\begin{pmatrix} 10 & 0 \\10 & 0\end{pmatrix}$  & 
                                  $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & &
                                  J48graft  \\\hline 
                                  N/A \tnote{a}  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$  & $\begin{pmatrix} 10 & 0 \\0 & 10\end{pmatrix}$ &
                                   
                                  LMT\\\hline

        \end{tabular}
\begin{tabular}{| c | c | c | c |}
               \hline
              Precision/TPR & Precision/TPR &  Classifiers   \\  
              
              \begin{tabular}{ c } \hline 
                            Original dataset
                            \end{tabular}
               
                & \begin{tabular}{ p{2cm}| p{2 cm}  } \hline 
                 LLSP1 &  LLSP3
                 \end{tabular} & \begin{tabular}{c}  \end{tabular}  \\  \hline\hline
                
              \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
                             1.00 / 1.00 &  1.00 / 1.00 \end{tabular} &
                           \begin{tabular}{c} Logistic \end{tabular} \\ \hline

              \begin{tabular}{c} 0.50 / 1 \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
              &  0.89  / 0.80   \end{tabular} &
              \begin{tabular}{c} RBF Network \end{tabular} \\ \hline
              
               \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
                1.00 / 1.00 &  1.00 / 1.00 \end{tabular} &
               \begin{tabular}{c} SMO \end{tabular} \\ \hline

              \begin{tabular}{c} 0.59 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
             1.00 / 1.00 &  1.00 / 1.00    \end{tabular} &
              \begin{tabular}{c} LazyIB1 \end{tabular} \\ \hline
              
              \begin{tabular}{c} 0.59 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm}}
                 & 1.00/ 1.00  \end{tabular} &
              \begin{tabular}{c} LazyIB5 \end{tabular} \\ \hline

               \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
                1.00 / 1.00 &  1.00 / 1.00    \end{tabular} &
               \begin{tabular}{c} KStar \end{tabular} \\ \hline
                                     
              \begin{tabular}{c} 0.59 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
               1.00 / 1.00 &  1.00 / 1.00    \end{tabular} &
              \begin{tabular}{c} LWL \end{tabular} \\ \hline
              
              \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
              1.00 / 1.00 &     \end{tabular} &
              \begin{tabular}{c} J48 \end{tabular} \\ \hline
              
               \begin{tabular}{c} 0.50 / 1.00 \end{tabular} & \begin{tabular}{p{2cm} | p{2cm} }
                1.00 / 1.00 &     \end{tabular} &
                \begin{tabular}{c} J48graft \end{tabular} \\ \hline
                 
                 \begin{tabular}{c} N/A \tnote{a} \end{tabular} & \begin{tabular}{ p{2cm}| p{2cm}}
                  1.00 / 1.00 &  1.00 / 1.00 \end{tabular} &
                 \begin{tabular}{c} LMT \end{tabular} \\ \hline

               \end{tabular}
\begin{tabular}{  c  c  }
                                \hline
                           \bf{Classifiers with LLSP1}  & \bf{CPU time (in seconds)} \\
                           \hline
                                Logistic  & 0.01  \\ 
                               SMO &  0.14\\ 
                               LazyIB1  & 0.01  \\
                               KStar  & 0.07  \\ 
                               LWL  & 0.06  \\ 
                               J48 & 0.02  \\ 
                               J48graft  & 0.34  \\ 
                               LMT  & 90 \\ \hline
                                \end{tabular}
                         
                             \begin{tabular}{  c  c  }
                             \hline
                             \bf{Classifiers with LLSP3}  &  \bf{CPU time (in seconds)} \\
                             \hline
                           
                             Logistic  & 0.03 \\ 
                             SMO  & 0.13  \\
                             LazyIB1  & 0.01  \\
                             LazyIB5  & 0.01  \\
                             KStar  & 0.05  \\ 
                             LWL  & 0.15  \\ 
                             LMT  & 96  \\ \hline

                             \end{tabular}
\begin{tabular}{  c  c  c  c c c }
                           \hline
                      \bf{Method} & \bf{Experiment} & \bf{TPR} & \bf{TNR} & \bf{FPR} & \bf{FNR} \\
                      \hline
                          LLSP3+Logistic, LazyIB1 & 1 & 1 & 1 & 0 & 0 \\
                          LLSP1+LazyIB1, J48 & 2 & 1 & 1 & 0 & 0  \\
                          LLSP3+LazyIB5 & 2 & 1 & 1 & 0 & 0\\
                          LLSP1+Logistic, LazyIB1 & 3 & 1 & 1 & 0 & 0 \\
                           LLSP3+Logistic  & 3 & 1 & 1 & 0 & 0 \\
                          LLSP1+Logistic, LazyIB1 & 4 & 1 & 1 & 0 & 0 \\
                           LLSP3+LazyIB1, LazyIB5 & 4 & 1 & 1 & 0 & 0 \\
                           \hline
                           \end{tabular}

                     \end{threeparttable}
                       \end{center}
                      \end {table}

%============================================================================
%I am making a centered table but want the headings in the columns to be left-aligned instead of centred.
%so instead of \begin{tabular}{  c  c  c  } I used \begin{tabular}{  l  l  l  } c=center, l=left
%============================================================================
\begin{table}[H]
         \begin{center}
                      \caption {Comparative performance based on the classification accuracy obtained by various methods.}\label{table14}
                       \begin{threeparttable}
                       \begin{adjustbox}{width=1\textwidth}
                       \small
                           \begin{tabular}{  l  l  l  }
                           \hline
                      \bf{Method} & \bf{Experiment} & \bf{ACC (\%)}  \\
                      \hline
                       Time frequency analysis-artificial neuralnetwork~\cite{Tzallas} & 1 & 97.73\\
                       Multi-wavelet transform and approximate & 1& 98.27\\
                       entropy feature-MLPNN~\cite{Guo3} \\
                       Wavelet-based sparse functional linear model~\cite{Xie} & 1& 100\\
                       DE-RBFNs ensemble~\cite{Dehuri} & 1& 97.60\\
                       LLSP3-Logistic, LazyIB1 (this work) & 1 & 100\\
                       DE-RBFNs ensemble~\cite{Dehuri} & 2& 99.25\\
                       Discrete wavelet transform-approximate entropy (ApEn)~\cite{Ocak2} & 2 & 96.65\\
                       Discrete wavelet transform-line length feature-MLPNN~\cite{Guo} & 2 & 97.75\\
                       LLSP1-LazyIB1, J48 (this work) & 2 & 100   \\
                       Time frequency analysis~\cite{Tzallas2} & 3 & 94.50\\
                       EEG complexity and spectral analysis~\cite{Liang} & 3 & 98.33\\
                       Sample entropy and extreme learning machine~\cite{Song} & 3 & 95.67\\
                       Spectral method and statistical analysis~\cite{Ravish}  & 3 & 97.50\\
                       LLSP1-Logistic, LazyIB1 (this work) & 3 & 100  \\
                       LLSP3-Logistic (this work) & 3 & 100  \\
                       Nonlinear pre-processing filter-Diagnostic neural network~\cite{Nigam} & 4 & 97.2\\
                       Time frequency domain features-Recurrent neural network~\cite{Srinivasan}& 4 & 99.6\\
                       Entropy measures-Adaptive neuro-fuzzy inference system~\cite{Kannathal2}& 4 & 92.22\\
                       Chaotic measures-Surrogate data analysis~\cite{Kannathal} & 4 & 90\\
                       Fast Fourier transform-Decision tree~\cite{Polat} & 4 & 98.72\\
                       Discrete wavelet transform-Mixture of expert model~\cite{Subasi}& 4 & 95\\
                       Time frequency analysis-Artificial neural network~\cite{Tzallas}  & 4 & 100\\
                       Discrete wavelet transform-relative wavelet energy-MLPNN~\cite{Guo2} & 4 & 95.2\\
                       Discrete wavelet transform-line length feature-MLPNN~\cite{Guo} & 4 & 99.6\\
                       ANN methods~\cite{Gamze} & 4 & 98.3 \\

                       LLSP1-Logistic, LazyIB1 (this work) & 4 & 100  \\ 
                       LLSP3-LazyIB1, LazyIB5 (this work) & 4 & 100  \\ 
                           \hline
                           \end{tabular}
